Platonic Reasoning: Open-World Multimodal Reasoning Without Training on Paired Data

Science records the world in many modalities beyond language, from brain activity to physical simulations, and self-supervised encoders learn rich representations of them. Understanding what these encoders learn requires reasoning in language, but multimodal reasoning relies on large amounts of paired data that most modalities will never have. We introduce \emph{Platonic Reasoning}, which lets a language model reason about a modality without training any network on paired data. Platonic Reasoning needs four ingredients: a frozen encoder of the modality, the {\em anchor}, unpaired text about the modality, a generalist language model, and a few pairs. We prove that the anchor bounds how well any text encoder can align with it, and that every anchor admits a \emph{Platonic JEPA} that reaches this bound, trained on text alone with \emph{Platonic views}. \emph{Platonic View Search} (PVS) finds these views automatically: our 109M-parameter Platonic JEPA, trained on Wikipedia alone, aligns with DINOv2 better than language models of up to 284B parameters. One linear map aligns the anchor with the Platonic JEPA and enables retrieval from text. Two recipes turn this alignment into reasoning: a language model fine-tuned on text alone to decode Platonic JEPA embeddings, or in-context learning with no training. With only 10 pairs, Platonic Reasoning answers blind open questions about physical simulations far better than the latest open-weight vision--language models (VLMs), Qwen3.8 and Gemma~4, even when these VLMs are fine-tuned on the same pairs, and the gap grows when the anchor chooses which samples to label. Platonic Reasoning also leads on the dynamics of single runs and captions sleep EEG and simulations better than the best fine-tuned VLM, opening a path to reason in language about the modalities of science that will never be paired with text.

==> incontext_fig.tex <==
\begin{figure*}[t]
\centering
\definecolor{pj}{HTML}{9467BD}\definecolor{tr}{HTML}{E07B24}\definecolor{ic}{HTML}{17BECF}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  head/.style={fill=#1, text=white, rounded corners=3pt, inner sep=4pt, font=\sffamily\bfseries\normalsize, anchor=north west},
  sub/.style={font=\sffamily\scriptsize, text=black!60, anchor=north west},
  bx/.style={draw=#1, fill=#1!10, rounded corners=4pt, line width=0.9pt, align=center, inner sep=4pt, minimum height=0.8cm, font=\footnotesize, anchor=north},
  ans/.style={draw=#1, rounded corners=4pt, line width=1.1pt, align=left, inner sep=4pt, font=\footnotesize, anchor=north},
  arr/.style={-{Stealth[length=5pt,width=4.5pt]}, line width=1pt, black!55},
  lock/.pic={\fill[black!80, rounded corners=0.7pt] (-0.14,-0.13) rectangle (0.14,0.07); \draw[black!80, line width=1.1pt] (-0.085,0.07) -- (-0.085,0.14) arc(180:0:0.085) -- (0.085,0.07);}]
\def\gap{0.38cm}
\draw[black!25, line width=0.8pt, rounded corners=7pt] (0,0) rectangle (18,-2.05);
\node[font=\sffamily\bfseries\small, text=black!70, anchor=north west] at (0.2,-0.12) {test input $x$};
\node[anchor=north west, inner sep=0] at (0.2,-0.62) {\includegraphics[width=3.6cm,height=1.1cm,keepaspectratio]{figs/reasoning/81dac727e86f16e3.png}};
\node[anchor=north west, draw=black!40, rounded corners=3pt, text width=7.3cm, align=left, inner sep=4pt, font=\small] at (4.2,-0.35) {\textbf{question $q$}: How would the pattern change if the Rayleigh number were reduced by an order of magnitude?};
\node[anchor=north west, text width=5.9cm, align=left, font=\scriptsize, text=black!60] at (11.95,-0.35) {\textbf{reference answer} (true Rayleigh number $10^8$): larger, more coherent convection cells and a steadier roll pattern.};
\node[head=bad] at (0.15,-2.5) {Baseline: fine-tune a VLM};
\node[sub] at (0.2,-3.15) {weights updated on the pairs};
\node[bx=bad, text width=4.1cm] (p1) at (2.4,-3.65) {10 labeled inputs $x_i$, each with questions and answers $(q_i, a_i)$};
\node[bx=bad, text width=4.1cm] (p2) at ([yshift=-\gap]p1.south) {\textbf{LoRA fine-tuning} of the VLM\\[1pt]{\scriptsize 27--31B, open weights}};
\node[bx=bad, text width=4.1cm] (p3) at ([yshift=-\gap]p2.south) {$\mathrm{VLM}(x,\ q)$};
\node[ans=bad, text width=4.1cm] (pa) at ([yshift=-\gap]p3.south) {\textbf{VLM} \textcolor{bad}{\textbf{3/10}}: Lowering the Rayleigh number to $10^{10}$ would suppress the vigorous plumes, leading to smoother buoyancy contours and more subdued velocity fields\dots};
\draw[arr] (p1) -- (p2); \draw[arr] (p2) -- (p3); \draw[arr] (p3) -- (pa);
\node[head=pj] at (5.1,-2.5) {Ours: open-weight fine-tuning};
\node[sub] at (5.15,-3.15) {a decoder trained on text alone, never on a pair};
\node[draw=pj!70, dashed, rounded corners=4pt, line width=0.8pt, fill=pj!4, align=center, inner sep=4pt, text width=5.75cm, anchor=north] (t2) at (8.38,-3.65) {\textbf{training on the unpaired corpus only}, with $f$ the Platonic JEPA and a text $t$ with its questions and answers $(q_t, a_t)$:\\[2pt] $D_\phi\big(f(t)+\epsilon,\ q_t\big) \to a_t,\qquad \epsilon\sim\mathcal N(0,\sigma^2 \boldsymbol I)$};
\node[bx=good, text width=5.1cm] (g2) at ([xshift=0.32cm,yshift=-0.55cm]t2.south) {anchor $g(x)$\quad{\scriptsize frozen, e.g., Walrus}};
\pic at ([xshift=-1pt,yshift=-1pt]g2.north east) {lock};
\node[bx=aligned, text width=5.1cm] (m2) at ([yshift=-\gap]g2.south) {$z=\hat{\boldsymbol Q}\,g(x)$\\[1pt]{\scriptsize one rotation aligning $g$ with $f$ on the 10 pairs:}\\{\scriptsize $\hat{\boldsymbol Q}=\arg\min_{\boldsymbol Q\in\mathrm O}\textstyle\sum_i\|\boldsymbol Q\,g(x_i)-f(t_i)\|^2$}};
\node[bx=pj, text width=5.1cm] (d2) at ([yshift=-\gap]m2.south) {$D_\phi(z,\ q)$\\[1pt]{\scriptsize the decoder (Qwen3-8B) reads the input as it read $f(t)$}};
\node[ans=pj, text width=5.75cm] (a2) at ([xshift=-0.32cm,yshift=-\gap]d2.south) {\textbf{Ours} \textcolor{pj}{\textbf{10/10}}: Reducing the Rayleigh number to $10^7$ would weaken the buoyancy forcing, leading to larger, more regular convection cells with less vigorous plume activity and a smoother temperature field.};
\draw[arr] (g2) -- (m2); \draw[arr] (m2) -- (d2); \draw[arr] (d2.south -| a2.north) -- (a2.north);
\draw[arr, dashed, pj!70] (5.33,0 |- t2.south) -- (5.33,0 |- d2.west) -- (d2.west);
\node[head=ic] at (12.05,-2.5) {Ours: in-context learning};
\node[sub] at (12.1,-3.15) {a frozen LLM; we test three open-weight ones};
\node[bx=good, text width=5.35cm] (g3) at (14.88,-3.65) {anchor $g(x)$\quad{\scriptsize frozen, e.g., Walrus}};
\pic at ([xshift=-1pt,yshift=-1pt]g3.north east) {lock};
\node[bx=aligned, text width=5.35cm] (m3) at ([yshift=-\gap]g3.south) {$\hat{\boldsymbol W}\,g(x)$\\[1pt]{\scriptsize one linear map from $g$ to $f$ on the 10 pairs:}\\{\scriptsize $\hat{\boldsymbol W}=\arg\min_{\boldsymbol W}\textstyle\sum_i\|\boldsymbol W g(x_i)-f(t_i)\|^2+\lambda\|\boldsymbol W\|^2$}};
\node[bx=black, fill=black!4, text width=5.35cm] (r3) at ([yshift=-\gap]m3.south) {retrieve $t_{1..5}=\mathrm{top}_5\ \cos\!\big(\hat{\boldsymbol W} g(x),\, f(t)\big)$\\[1pt]{\scriptsize over the unpaired corpus}};
\node[draw=black!40, fill=white, rounded corners=2pt, align=left, inner sep=4pt, text width=5.35cm, font=\ttfamily\scriptsize, anchor=north] (p3t) at ([yshift=-\gap]r3.south) {Candidate descriptions of it, [\dots], most likely first; they are hypotheses, not certainties:\\1. Rayleigh-B\'enard convection \dots{} Rayleigh number 10\textsuperscript{8} \dots\\2. Rayleigh-B\'enard convection \dots{} Rayleigh number 10\textsuperscript{6} \dots\\3.--5. \dots\\Question about this snapshot of a physics simulation: \textrm{\emph{q}}\\Answer in one to three specific sentences.};
\node[bx=ic, text width=5.35cm] (l3) at ([yshift=-\gap]p3t.south) {$\mathrm{LLM}(\text{prompt})$\\[1pt]{\scriptsize gpt-oss-120b, Qwen3.8 or Gemma~4: weights frozen}};
\pic at ([xshift=-1pt,yshift=-1pt]l3.north east) {lock};
\node[ans=ic, text width=5.35cm] (a3) at ([yshift=-\gap]l3.south) {\textbf{Ours} \textcolor{ic!75!black}{\textbf{10/10}}: Reducing the Rayleigh number by a factor of ten weakens the buoyancy drive, so the convective rolls become larger and more regular and the flow speed drops. The pattern typically shifts from a turbulent, multi-roll state to a simpler, steady array of a few rolls\dots};
\draw[arr] (g3) -- (m3); \draw[arr] (m3) -- (r3); \draw[arr] (r3) -- (p3t); \draw[arr] (p3t) -- (l3); \draw[arr] (l3) -- (a3);
\path (a3.south) ++(0,-0.3) coordinate (bot);
\coordinate (c1) at (4.85,0); \coordinate (c2) at (11.8,0); \coordinate (c3) at (18,0);
\draw[bad!45, line width=0.9pt, rounded corners=7pt] (0,-2.35) rectangle (c1 |- bot);
\draw[pj!45, line width=0.9pt, rounded corners=7pt] (4.95,-2.35) rectangle (c2 |- bot);
\draw[ic!55, line width=0.9pt, rounded corners=7pt] (11.9,-2.35) rectangle (c3 |- bot);
\end{tikzpicture}}
\caption{\textbf{Platonic Reasoning against fine-tuning a VLM.} Left: the baseline, a VLM with open weights fine-tuned on the labeled pairs. Middle and right: the two uses of Platonic Reasoning. Here, $g$ is the anchor, i.e., the frozen encoder of the source modality, and $f$ is the Platonic JEPA. No model is ever trained on a pair. Middle: we fine-tune a decoder with open weights on the unpaired corpus alone. The decoder reads each text through $f$, with Gaussian noise. At test time, the decoder reads the input mapped into the same space by one rotation $\hat{\boldsymbol Q}$, fitted on the 10 pairs to align $g$ with $f$. Right: one linear map $\hat{\boldsymbol W}$, a ridge regression of $f$ on $g$ over the same pairs, retrieves the five corpus descriptions nearest to the input. These descriptions and the question fill a fixed prompt for a language model whose weights are never changed; we test three open-weight models. On this test question from \cref{fig:reasoning_examples}, the fine-tuned VLM guesses the wrong regime. Both uses of Platonic Reasoning recover the right regime and get the full grade from both judges.}
\label{fig:incontext}
\end{figure*}

